Shape Optimization for the Mitigation of Coastal Erosion via Shallow Water Equations

Coastal erosion describes the displacement of land caused by destructive sea waves, currents or tides. Major efforts have been made to mitigate these effects using groins, breakwaters and various other structures. We try to address this problem by applying shape optimization techniques to the obstacles. We model the propagation of waves towards the coastline, using two-dimensional shallow water equations. The obstacle's shape is optimized over an appropriate cost function to minimize the height and velocities of water waves along the shore, without relying on a finite-dimensional design space but based on shape calculus.

==> grad_norm_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Gradient Norm},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-2, xmax=42,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gradient Norm},
ymajorgrids,
ymin=0.00153200030123885, ymax=0.00674492580519324,
ytick style={color=black}
]
\addplot [line width=1.64pt, red]
table {%
0 0.00650797464592258
1 0.00619909416781171
2 0.00596300327376422
3 0.00574962160882541
4 0.00547236342225236
5 0.00525384396513612
6 0.00499479983096375
7 0.00476997592637037
8 0.00453662046583948
9 0.00431471501476259
10 0.00410543321808388
11 0.0039324833588734
12 0.00373389002192287
13 0.00356514216329452
14 0.00343224065293765
15 0.00327249960674238
16 0.00311995923289137
17 0.00301944276937199
18 0.00291132491573954
19 0.00278968806094141
20 0.00272046003909522
21 0.00261527251634985
22 0.00253866611650763
23 0.00246944613413196
24 0.00240737900641392
25 0.00235238732783419
26 0.00227330736138047
27 0.00229801609576026
28 0.00194424990048177
29 0.00204981278684331
30 0.00203720043325474
31 0.00202411939261491
32 0.00201360539050767
33 0.00199014484645167
34 0.00197583961498361
35 0.00186406310133869
36 0.00190892863245971
37 0.00183260231530493
38 0.00188374850700257
39 0.00179554447492954
40 0.0017689514605095
};
\addlegendentry{$||DJ(\Omega)||$}
\end{axis}

\end{tikzpicture}


==> grad_norm_ldb.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Gradient Norm},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gradient Norm},
ymajorgrids,
ymin=1.61943716062723e-05, ymax=0.00192683517210914,
ytick style={color=black}
]
\addplot [line width=1.64pt, red]
table {%
0 0.0013892880765873
1 0.00099443790559248
2 0.000892017334342411
3 0.00183998786299538
4 0.00074417196470379
5 0.000722977291296017
6 0.000651016644439508
7 0.00127395784891038
8 0.000535778575278335
9 0.000247619443042196
10 0.000231481369606914
11 0.000103041680720039
12 0.000211784086728611
13 0.000115600836963284
14 0.000592619201638751
15 0.000146027143826052
16 0.000143414370570877
17 0.000149965122026562
18 0.000162216824160806
19 0.000121444608096536
};
\addlegendentry{$||DJ(\Omega)||$}
\end{axis}

\end{tikzpicture}


==> objective_gaussian.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.000424232196942061, ymax=0.0156960510728887,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.0150018774876184
1 0.0129299338354401
2 0.0110357180437132
3 0.00948140323817093
4 0.00796855160479478
5 0.00679575933444116
6 0.00566939468367786
7 0.00471157868670912
8 0.00390714541142969
9 0.00324019443772717
10 0.00269489513249519
11 0.00225608483383214
12 0.00190967360761549
13 0.00164287795992714
14 0.00144431537449288
15 0.00130399793620135
16 0.00121325856019527
17 0.00116464953874108
18 0.00115181315318731
19 0.00111840578221237
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_gaussian_1.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.0110873080235491, ymax=0.0403208961883147,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.0389920967262799
1 0.0368713911077682
2 0.0348484597879773
3 0.0330866689124147
4 0.0312038056829675
5 0.0294358283325377
6 0.027782466943066
7 0.0264009997628898
8 0.0247714847008336
9 0.0236110911342333
10 0.0223656708735932
11 0.0210700834545811
12 0.0202065500716236
13 0.0192593537163066
14 0.0184010355893968
15 0.017624838901929
16 0.0169241489232237
17 0.016292595856936
18 0.0157241312478001
19 0.0152130796154429
20 0.0147541695155771
21 0.0143425466840597
22 0.0139737738451879
23 0.0136438188473774
24 0.0133490387998129
25 0.0129323413652213
26 0.0128199948322945
27 0.0126096689191486
28 0.0124161074855839
29 0.0124161074855839
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_gaussian_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.45, xmax=35.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.0688665028448153, ymax=0.279579521117153,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.270001656650229
1 0.25351078847339
2 0.235324160400768
3 0.217194508962811
4 0.199576568478456
5 0.183592865625892
6 0.169121436480127
7 0.156458344556419
8 0.146125983203896
9 0.13636357163698
10 0.128115677177356
11 0.121454287922772
12 0.114844989078713
13 0.109317907043497
14 0.105115684192682
15 0.101141220725366
16 0.0981835788086664
17 0.094865935617389
18 0.0923326055002762
19 0.0898769609659449
20 0.0885741702744451
21 0.0868088444846374
22 0.0850522985253952
23 0.0841175377160838
24 0.0825832078805201
25 0.0815996468836118
26 0.0809112810505122
27 0.0796334449065232
28 0.078945069367712
29 0.0784443673117398
30 0.0783423271106300
31 0.0783422121472321
32 0.0783422025418520
33 0.0783422011121591
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_ldb.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.00838733025210633, ymax=0.0252376936636626,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.0244717680540464
1 0.0189625341585475
2 0.0161690074293594
3 0.0145629711262295
4 0.0130181427426235
5 0.0121032088595392
6 0.0113724865830049
7 0.0108034769738538
8 0.0102305565968628
9 0.0100081861431565
10 0.00983410650064072
11 0.00972085931019617
12 0.00960076074877076
13 0.00951741957137013
14 0.00944562798221293
15 0.00936672694220101
16 0.00929727616988194
17 0.00925269280982534
18 0.00919296459448541
19 0.00915325586172253
20 0.00914426901142426
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_ldb_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.00810317657677666, ymax=0.0252512247910592,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.0244717680540464
1 0.0189625341585475
2 0.0161690074293594
3 0.0145629711262295
4 0.0130181427426235
5 0.0121032088595392
6 0.0113724865830049
7 0.0108034769738538
8 0.0102305565968628
9 0.0100081861431565
10 0.00983410650064072
11 0.00972085931019617
12 0.00960076074877076
13 0.00951741957137013
14 0.00944562798221293
15 0.00936672694220101
16 0.00929727616988194
17 0.00925269280982534
18 0.00919296459448541
19 0.00915325586172253
20 0.00911750545525922
21 0.00907240608338492
22 0.00904413502323294
23 0.00900930922005377
24 0.00897879020513196
25 0.00895303817809148
26 0.00892977339786163
27 0.00891641858682834
28 0.00889598664267437
29 0.0088826333137895
30 0.0088841106161288
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_linear.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-2.95, xmax=61.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.0263045576921027, ymax=0.0798181126712675,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.0773856783540328
1 0.0750053546009825
2 0.0727800782494089
3 0.0703947482205169
4 0.0684060235485606
5 0.0662958971108367
6 0.0643015680736444
7 0.0624489232366738
8 0.0604957521749546
9 0.0586229739073355
10 0.0570750685512304
11 0.0554342580081845
12 0.0538877936540926
13 0.0524614896919874
14 0.0509308724000728
15 0.049639742361359
16 0.0484532290664155
17 0.0471693725540601
18 0.0461201108931163
19 0.0449781455958948
20 0.044048992148911
21 0.0430313676634916
22 0.0422071434422683
23 0.0413289708330258
24 0.040470813469951
25 0.0397806739774407
26 0.0390415454896481
27 0.0383134759500972
28 0.037732160590155
29 0.0371038459729422
30 0.0364790931094558
31 0.0359870304227407
32 0.0354205738204422
33 0.0349804894046226
34 0.0344983593464007
35 0.0340187960956991
36 0.033667680602787
37 0.0332410227912182
38 0.0329206600737858
39 0.0325399191295852
40 0.0321794794364532
41 0.0319061955339397
42 0.0315749881026275
43 0.0313143492967803
44 0.0310074588663036
45 0.0307746283852509
46 0.0305294405702433
47 0.030260384444135
48 0.030037366815816
49 0.0297940115966606
50 0.0296166725331822
51 0.0294605744252402
52 0.0293254945745167
53 0.0292169426513614
54 0.0291051331946541
55 0.0289623122664208
56 0.0288810547509778
57 0.0288188993095236
58 0.0287708048843418
59 0.0287369920093374
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_linear_1.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.0686790729168044, ymax=0.183845860441343,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.178611006462955
1 0.174014277495061
2 0.168942850018294
3 0.162556239613287
4 0.156758351337907
5 0.150037021712602
6 0.143965486097876
7 0.137833915572868
8 0.132230772942651
9 0.127104977074808
10 0.122555673075063
11 0.117782523230384
12 0.113799018674096
13 0.110246574878673
14 0.106367249065556
15 0.103008871210741
16 0.100428922854886
17 0.0975933051526757
18 0.0947879763917409
19 0.0927173707583259
20 0.0902149247681994
21 0.0882768641950423
22 0.0864547584873849
23 0.0847414282811796
24 0.0831306096655933
25 0.0814742235341243
26 0.0804477512040719
27 0.0790236986057645
28 0.0780732935719587
29 0.0772448849783594
30 0.0764697191776202
31 0.075738895299049
32 0.0749110956073338
33 0.0746584838706872
34 0.0739139268951925
35 0.0739139268951925
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_linear_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-2, xmax=46.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.0665101746852583, ymax=0.183949141309512,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.178611006462955
1 0.174014277495061
2 0.168942850018294
3 0.162556239613287
4 0.156758351337907
5 0.150037021712602
6 0.143965486097876
7 0.137833915572868
8 0.132230772942651
9 0.127104977074808
10 0.122555673075063
11 0.117782523230384
12 0.113799018674096
13 0.110246574878673
14 0.106367249065556
15 0.103008871210741
16 0.100428922854886
17 0.0975933051526757
18 0.0947879763917409
19 0.0927173707583259
20 0.0902149247681994
21 0.0882768641950423
22 0.0864547584873849
23 0.0847414282811796
24 0.0831306096655933
25 0.0814742235341243
26 0.0804477512040719
27 0.0790236986057645
28 0.0780732935719587
29 0.0772448849783594
30 0.0764697191776202
31 0.075738895299049
32 0.0749110956073338
33 0.0746584838706872
34 0.0739139268951925
35 0.0736932105728908
36 0.0730016976498697
37 0.0728359792245216
38 0.072208117596665
39 0.0719511103923125
40 0.0718483095318152
41 0.0718472041325100
42 0.0718472032623300
43 0.0718471155586301
44 0.0718471145563111
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_world.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-13.05, xmax=274.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=-0.0897845666717625, ymax=-0.0888017161114356,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 -0.088846391136905
1 -0.0888639673347423
2 -0.0888813307941319
3 -0.0888984687448202
4 -0.0889153704703864
5 -0.0889320272204278
6 -0.0889484320920236
7 -0.0889645798888604
8 -0.0889804669656102
9 -0.0889960910641228
10 -0.0890114511468879
11 -0.0890265472321169
12 -0.0890413802338709
13 -0.0890559518097807
14 -0.0890702642182637
15 -0.0890843201865325
16 -0.0890981227903219
17 -0.0891116753458323
18 -0.0891249813142192
19 -0.0891380442186807
20 -0.0891508675740726
21 -0.0891634548288266
22 -0.0891758093187885
23 -0.0891879342324792
24 -0.089199832587097
25 -0.0892115072144721
26 -0.0892229607559998
27 -0.0892341956654973
28 -0.0892452142188438
29 -0.0892560185292101
30 -0.0892666105667265
31 -0.0892769921814525
32 -0.0892871651286399
33 -0.0892971310953273
34 -0.0893068917274617
35 -0.0893164486568044
36 -0.0893258035270057
37 -0.0893349580182646
38 -0.0893439138701365
39 -0.0893526729020326
40 -0.0893612370311059
41 -0.0893696082872242
42 -0.0893777888248519
43 -0.0893857809317321
44 -0.0893935870343361
45 -0.0894012097001503
46 -0.0894086516369535
47 -0.089415915689292
48 -0.0894230048324441
49 -0.0894299221642007
50 -0.0894366708948145
51 -0.0894432543354998
52 -0.089449675885838
53 -0.0894559390204684
54 -0.0894620472753714
55 -0.089468004234058
56 -0.0894738135139211
57 -0.0894794787529759
58 -0.0894850035971544
59 -0.0894903916883139
60 -0.0894956466530523
61 -0.0895007720924017
62 -0.0895057715724519
63 -0.0895106486159056
64 -0.0895154066945851
65 -0.0895200492228427
66 -0.089524579551872
67 -0.0895290009648493
68 -0.0895333166728831
69 -0.0895375298116967
70 -0.0895416434389956
71 -0.0895456605324649
72 -0.0895495839883387
73 -0.0895534166204805
74 -0.0895571611599337
75 -0.0895608202548714
76 -0.0895643964709194
77 -0.0895678922917949
78 -0.0895713101202216
79 -0.0895746522790864
80 -0.0895779210127963
81 -0.0895811184888089
82 -0.0895842467993107
83 -0.089587307963005
84 -0.0895903039269975
85 -0.0895932365687504
86 -0.0895961076980978
87 -0.0895989190592828
88 -0.0896016723330288
89 -0.0896043691386071
90 -0.0896070110359091
91 -0.0896095995274923
92 -0.089612136060609
93 -0.0896146220291954
94 -0.0896170587758204
95 -0.0896194475935852
96 -0.0896217897279685
97 -0.089624086378607
98 -0.0896263387010125
99 -0.0896285478082129
100 -0.0896307147723216
101 -0.0896328406260214
102 -0.0896349263639619
103 -0.089636972944051
104 -0.0896389812885994
105 -0.0896409522851811
106 -0.0896428867869042
107 -0.0896447856114284
108 -0.0896466495379181
109 -0.0896484793021866
110 -0.0896502755942477
111 -0.0896520390658268
112 -0.0896537703488532
113 -0.089655470073228
114 -0.0896571388731876
115 -0.0896587773838541
116 -0.0896603862347736
117 -0.0896619660444867
118 -0.0896635174170649
119 -0.0896650409402369
120 -0.0896665371845708
121 -0.0896680067032873
122 -0.0896694500324379
123 -0.0896708676912887
124 -0.0896722601828064
125 -0.0896736279942165
126 -0.0896749715975748
127 -0.089676291450366
128 -0.0896775879960896
129 -0.0896788616648665
130 -0.0896801128740353
131 -0.0896813420287586
132 -0.0896825495226546
133 -0.0896837357384449
134 -0.089684901048649
135 -0.0896860458163457
136 -0.0896871703960266
137 -0.0896882751345806
138 -0.0896893603724532
139 -0.0896904264450328
140 -0.0896914736843099
141 -0.0896925024208162
142 -0.089693512985787
143 -0.0896945057133076
144 -0.0896954809419613
145 -0.0896964390151474
146 -0.0896973802789864
147 -0.0896983050769631
148 -0.0896992137415266
149 -0.0897001065846794
150 -0.0897009838910601
151 -0.089701845916499
152 -0.0897026928924848
153 -0.089703525034208
154 -0.0897043425489486
155 -0.0897051456425491
156 -0.0897059345232766
157 -0.0897067094034697
158 -0.0897074704996954
159 -0.0897082180320992
160 -0.0897089522234167
161 -0.089709673297921
162 -0.0897103814804384
163 -0.0897110769954874
164 -0.0897117600665581
165 -0.0897124309155128
166 -0.0897130897620992
167 -0.0897137368235469
168 -0.089714372314246
169 -0.0897149964454731
170 -0.0897156094251628
171 -0.0897162114577309
172 -0.089716802743905
173 -0.089717383480589
174 -0.0897179538607503
175 -0.0897185140733149
176 -0.0897190643030754
177 -0.0897196047306211
178 -0.0897201355322629
179 -0.0897206568799835
180 -0.0897211689413831
181 -0.0897216718796423
182 -0.0897221658534873
183 -0.08972265101717
184 -0.0897231275204457
185 -0.0897235955085708
186 -0.0897240551222934
187 -0.0897245064978674
188 -0.0897249497670582
189 -0.089725385057167
190 -0.0897258124910572
191 -0.089726232187186
192 -0.0897266442596458
193 -0.0897270488182092
194 -0.0897274459683849
195 -0.0897278358114686
196 -0.0897282184446108
197 -0.0897285939608824
198 -0.0897289624493509
199 -0.0897293239951533
200 -0.0897296786795768
201 -0.0897300265801454
202 -0.0897303677707077
203 -0.0897307023215239
204 -0.0897310302993643
205 -0.0897313517675969
206 -0.0897316667862921
207 -0.089731975412317
208 -0.0897322776994337
209 -0.0897325736984026
210 -0.0897328634570827
211 -0.0897331470205318
212 -0.0897334244311078
213 -0.0897336957285712
214 -0.0897339609501826
215 -0.0897342201308068
216 -0.0897344733030034
217 -0.0897347204971348
218 -0.0897349617414556
219 -0.0897351970622075
220 -0.0897354264837143
221 -0.0897356500284731
222 -0.0897358677172422
223 -0.0897360795691277
224 -0.0897362856016711
225 -0.0897364858309319
226 -0.0897366802715642
227 -0.0897368689368995
228 -0.0897370518390185
229 -0.0897372289888308
230 -0.0897374003961361
231 -0.0897375660697
232 -0.0897377260173161
233 -0.0897378802458709
234 -0.0897380287614027
235 -0.08973817156916
236 -0.0897383086736599
237 -0.0897384400787368
238 -0.0897385657875975
239 -0.0897386858028678
240 -0.0897388001266405
241 -0.089738908760521
242 -0.0897390117056708
243 -0.089739108962849
244 -0.0897392005324557
245 -0.089739286414567
246 -0.0897393666089827
247 -0.0897394411152522
248 -0.0897395099327255
249 -0.0897395730605768
250 -0.0897396304978519
251 -0.0897396822434906
252 -0.0897397282963683
253 -0.0897397686553242
254 -0.0897398033191919
255 -0.0897398322868279
256 -0.0897398555571377
257 -0.0897398731291018
258 -0.0897398850017966
259 -0.0897398911744162
260 -0.0897398916462931
261 -0.0897398870491803
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_world_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-6.05, xmax=127.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.00176715804913796, ymax=0.00291468180000605,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.00286252162951205
1 0.00278974661573763
2 0.00271970813660733
3 0.00265275707945781
4 0.00258930764807695
5 0.00252980333060432
6 0.0024746713918782
7 0.00242427101179996
8 0.00237884451550921
9 0.0023384824751709
10 0.00230311050808106
11 0.00227249952270948
12 0.00224629491079854
13 0.00222405639577952
14 0.00220529978602971
15 0.00218953389875858
16 0.00217628891123165
17 0.00216513513642641
18 0.00215569311094033
19 0.00214763684596859
20 0.00214069232806467
21 0.00213463314501677
22 0.00212927469945255
23 0.00212446802776029
24 0.00212009385643227
25 0.00211605723595035
26 0.00211228289305205
27 0.00210871131888307
28 0.00210529554243199
29 0.00210199850715754
30 0.00209879095955321
31 0.00209564976159729
32 0.00209255654821276
33 0.00208949666218299
34 0.00208645831032799
35 0.00208343189510209
36 0.00208040948471975
37 0.00207738439238727
38 0.0020743508413218
39 0.00207130369715516
40 0.00206823825324457
41 0.00206515005753307
42 0.00206203477208548
43 0.00205888805841324
44 0.00205570548331464
45 0.0020524824412951
46 0.00204921409078178
47 0.00204589530237812
48 0.00204252061838139
49 0.00203908422376103
50 0.00203557992981304
51 0.00203200117279808
52 0.00202834103105494
53 0.002024592265346
54 0.0020207473884912
55 0.00201679877157524
56 0.00201273879498956
57 0.0020085600530136
58 0.00200425562016072
59 0.00199981938562145
60 0.00199524645829967
61 0.00199053363870643
62 0.00198567994520301
63 0.00198068717121192
64 0.00197556043838622
65 0.00197030870074759
66 0.00196494514975731
67 0.00195948747362352
68 0.00195395793830229
69 0.00194838328271252
70 0.00194279445337268
71 0.00193722623628966
72 0.00193171686196668
73 0.00192630763689401
74 0.00192104255278075
75 0.0019159676085733
76 0.00191112927857862
77 0.00190657135719468
78 0.00190232968695555
79 0.00189842541417369
80 0.00189485920335551
81 0.00189160980627353
82 0.00188863861101823
83 0.00188589776375582
84 0.00188333690747329
85 0.00188090545874365
86 0.00187855171197659
87 0.00187622242517671
88 0.00187386544917474
89 0.00187143608997278
90 0.00186890786496544
91 0.00186627459204031
92 0.0018633861915823
93 0.00186036040688842
94 0.00185721967361266
95 0.00185400797772442
96 0.00185078315654968
97 0.00184760405973608
98 0.00184452121550279
99 0.00184157224456919
100 0.00183877974161826
101 0.00183614344022784
102 0.00183364253457174
103 0.00183132432722932
104 0.00182911952058187
105 0.00182713868625984
106 0.00182548829400156
107 0.00182434842077725
108 0.00182349432370896
109 0.00182268351463588
110 0.00182196158408892
111 0.00182138825258576
112 0.00182084567290713
113 0.00182036762619918
114 0.00182011258517612
115 0.00181983428294062
116 0.00181965819433352
117 0.00181949434638875
118 0.00181940534916432
119 0.00181933247393734
120 0.00181931821963197
121 0.00181933794646733
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_world_3.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-2.95, xmax=61.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.000669722895964401, ymax=0.00963537892768469,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.00922784910806104
1 0.00713553194300115
2 0.0055449355019254
3 0.00461044671680738
4 0.00394913071031221
5 0.00350099415314283
6 0.00311920666179274
7 0.00283662036620512
8 0.00262119619552242
9 0.002458876039693
10 0.00229515280763996
11 0.00215865291118156
12 0.0020447217689582
13 0.00194020115496946
14 0.00185832143850124
15 0.00177872381260685
16 0.00171005874556978
17 0.0016503422253292
18 0.00159044285898086
19 0.00154517465770371
20 0.00149545433432626
21 0.00145726221256024
22 0.00141717484048784
23 0.00138530958378982
24 0.00135382068382484
25 0.00132740330728526
26 0.0013017264299192
27 0.00127978875449575
28 0.00125956665374179
29 0.00124112744832078
30 0.00122486636934258
31 0.00121005941351373
32 0.00119681973867879
33 0.00118442547558839
34 0.0011738151011398
35 0.00116350579632547
36 0.0011545634181613
37 0.0011462527626124
38 0.00113890352715401
39 0.00113174663144287
40 0.00112595347326835
41 0.00112001216229587
42 0.00111506972232345
43 0.00111033979549882
44 0.00110635324257881
45 0.00110221241267228
46 0.00109918633989172
47 0.00109580234163636
48 0.00109322497629832
49 0.00109061780302846
50 0.00108869256021738
51 0.00108640191637213
52 0.00108517266058176
53 0.00108344315839141
54 0.00108252743331247
55 0.00108143227748676
56 0.00108103120457196
57 0.00108015745821675
58 0.00107725271558805
59 0.00107799006083425
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_world_4.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-27.6, xmax=445.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.000395673423322768, ymax=0.000697457382299054,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.000682830838709223
1 0.000669091049850586
2 0.000656174592840244
3 0.000644452699626186
4 0.000634149531146667
5 0.000625224389317206
6 0.000617409078341494
7 0.000610370318354733
8 0.000603850679992283
9 0.00059770843942231
10 0.000591888469556822
11 0.00058637944823318
12 0.000581183656041509
13 0.000576301973124828
14 0.000571728898491769
15 0.000567452513291245
16 0.000563456234406238
17 0.000559720810582186
18 0.000556225964294629
19 0.000552951547322892
20 0.000549878265155573
21 0.000546988077350051
22 0.000544264376822306
23 0.000541692029102416
24 0.000539257329156159
25 0.000536947914074817
26 0.000534752655785388
27 0.000532661548248265
28 0.000530665597294822
29 0.000528756717301914
30 0.00052692763651746
31 0.000525171811479294
32 0.00052348335022818
33 0.000521856943656551
34 0.000520287804198874
35 0.000518771611059023
36 0.00051730446122414
37 0.000515882825597439
38 0.000514503509673259
39 0.000513163618264937
40 0.000511860523873937
41 0.000510591838354591
42 0.000509355387582238
43 0.000508149188874065
44 0.000506971430942615
45 0.000505820456183138
46 0.000504694745109293
47 0.000503592902758616
48 0.000502513646891448
49 0.00050145579780619
50 0.000500418269591597
51 0.000499400062634888
52 0.000498400257204336
53 0.000497418007927795
54 0.000496452538995255
55 0.000495503139924358
56 0.000494569161742717
57 0.000493650013459296
58 0.000492745158718106
59 0.000491854112549792
60 0.00049097643815915
61 0.000490111743707945
62 0.00048925967907159
63 0.000488419932564561
64 0.000487592227642468
65 0.000486776319598183
66 0.000485971992275745
67 0.00048517905482897
68 0.000484397338552528
69 0.000483626693812141
70 0.000482866987098147
71 0.000482118098223446
72 0.000481379917683427
73 0.000480652344192026
74 0.000479935282404975
75 0.000479228640838654
76 0.000478532329990734
77 0.000477846260666914
78 0.000477170342516377
79 0.000476504482776921
80 0.000475848585228916
81 0.000475202549355161
82 0.000474566269701399
83 0.000473939635429655
84 0.000473322530053815
85 0.000472714831344273
86 0.000472116411385955
87 0.000471527136772077
88 0.000470946868914473
89 0.000470375464450563
90 0.000469812775726879
91 0.000469258651339595
92 0.000468712936713627
93 0.000468175474703433
94 0.000467646106200568
95 0.000467124670735171
96 0.000466611007060758
97 0.000466104953713945
98 0.000465606349542752
99 0.000465115034199218
100 0.00046463084859384
101 0.000464153635311051
102 0.000463683238986648
103 0.000463219506649716
104 0.000462762288033483
105 0.000462311435861748
106 0.000461866806120342
107 0.000461428258326409
108 0.000460995655811004
109 0.00046056886602869
110 0.000460147760888846
111 0.000459732217037365
112 0.000459322115852736
113 0.000458917342639391
114 0.00045851778435904
115 0.000458123326029165
116 0.000457733847965269
117 0.000457349226787522
118 0.000456969339851465
119 0.000456594069555055
120 0.000456223305256078
121 0.000455856943186599
122 0.000455494885534762
123 0.000455137039433953
124 0.000454783316126056
125 0.000454433630334696
126 0.000454087899810845
127 0.000453746045003419
128 0.00045340798881614
129 0.000453073656422855
130 0.000452742975122528
131 0.000452415874221389
132 0.000452092284933996
133 0.000451772140297724
134 0.000451455375097164
135 0.000451141925795811
136 0.000450831730473556
137 0.000450524728768683
138 0.00045022086182367
139 0.000449920072234134
140 0.000449622304000544
141 0.000449327502482376
142 0.00044903561435445
143 0.000448746587565209
144 0.000448460371296838
145 0.000448176915926919
146 0.000447896172991564
147 0.000447618095149768
148 0.000447342636148823
149 0.000447069750790592
150 0.000446799394898482
151 0.000446531525284903
152 0.000446266099719147
153 0.000446003076895658
154 0.000445742416402775
155 0.000445484078692392
156 0.000445228025051112
157 0.000444974217574044
158 0.000444722619142586
159 0.000444473193407929
160 0.000444225904782005
161 0.000443980718436794
162 0.000443737600311965
163 0.000443496517128536
164 0.000443257436404468
165 0.000443020326466291
166 0.0004427851564507
167 0.000442551896291734
168 0.000442320516691751
169 0.000442090989078018
170 0.000441863285549029
171 0.000441637378816117
172 0.000441413242145395
173 0.000441190849304236
174 0.000440970174514803
175 0.000440751192415869
176 0.000440533878033298
177 0.000440318206758851
178 0.000440104154336817
179 0.000439891696857662
180 0.000439680810758051
181 0.000439471472826311
182 0.000439263660212481
183 0.000439057350441852
184 0.000438852521430893
185 0.000438649151504372
186 0.000438447219412443
187 0.000438246704346627
188 0.000438047585953668
189 0.000437849844346502
190 0.000437653460111865
191 0.000437458414314217
192 0.000437264688495909
193 0.00043707226467377
194 0.00043688112533234
195 0.000436691253414097
196 0.00043650263230708
197 0.000436315245830285
198 0.000436129078217205
199 0.000435944114097751
200 0.000435760338478996
201 0.000435577736724643
202 0.000435396294533765
203 0.000435215997918591
204 0.000435036833181638
205 0.000434858786892282
206 0.000434681845862831
207 0.000434505997124396
208 0.000434331227902629
209 0.000434157525593813
210 0.000433984877741618
211 0.00043381327201499
212 0.000433642696187771
213 0.000433473138120652
214 0.00043330458574605
215 0.000433137027056522
216 0.000432970450097148
217 0.000432804842962357
218 0.000432640193797124
219 0.000432476490802619
220 0.000432313722245815
221 0.000432151876472518
222 0.000431990941922968
223 0.000431830907148998
224 0.000431671760831818
225 0.000431513491799369
226 0.000431356089042281
227 0.000431199541727763
228 0.000431043839210869
229 0.000430888971042715
230 0.000430734926975668
231 0.000430581696965419
232 0.000430429271170323
233 0.000430277639948112
234 0.000430126793850606
235 0.000429976723616641
236 0.000429827420163747
237 0.000429678874578916
238 0.000429531078108813
239 0.000429384022149805
240 0.000429237698237884
241 0.000429092098038943
242 0.000428947213339326
243 0.000428803036036911
244 0.000428659558132767
245 0.000428516771723407
246 0.000428374668993746
247 0.000428233242210712
248 0.000428092483717495
249 0.000427952385928528
250 0.00042781294132503
251 0.000427674142451229
252 0.000427535981911196
253 0.000427398452366152
254 0.000427261546532454
255 0.00042712525717998
256 0.000426989577131105
257 0.000426854499260052
258 0.00042672001649277
259 0.000426586121807149
260 0.000426452808233714
261 0.000426320068856618
262 0.000426187896815037
263 0.000426056285304871
264 0.000425925227580765
265 0.000425794716958383
266 0.000425664746817031
267 0.000425535310602393
268 0.00042540640182959
269 0.000425278014086413
270 0.000425150141036707
271 0.000425022776423879
272 0.000424895914074602
273 0.000424769547902514
274 0.000424643671912087
275 0.000424518280202442
276 0.000424393366971279
277 0.000424268926518656
278 0.000424144953250896
279 0.000424021441684271
280 0.000423898386448739
281 0.000423775782291428
282 0.000423653624080127
283 0.000423531906806506
284 0.00042341062558931
285 0.000423289775677239
286 0.000423169352451772
287 0.000423049351429752
288 0.000422929768265858
289 0.000422810598754906
290 0.000422691838833998
291 0.00042257348458465
292 0.00042245553223482
293 0.000422337978160964
294 0.000422220818890069
295 0.000422104051101942
296 0.0004219876716315
297 0.000421871677471493
298 0.000421756065775444
299 0.000421640833860939
300 0.000421525979213527
301 0.000421411499490978
302 0.00042129739252819
303 0.00042118365634263
304 0.000421070289140337
305 0.000420957289322416
306 0.000420844655492099
307 0.000420732386462046
308 0.000420620481261912
309 0.00042050893914598
310 0.00042039775960041
311 0.000420286942350149
312 0.000420176487364957
313 0.000420066394864167
314 0.000419956665319762
315 0.000419847299457386
316 0.000419738298254586
317 0.000419629662935826
318 0.000419521394963603
319 0.000419413496025136
320 0.000419305968014017
321 0.000419198813006567
322 0.000419092033232379
323 0.000418985631039604
324 0.000418879608855029
325 0.000418773969140584
326 0.000418668714347674
327 0.000418563846871865
328 0.000418459369011021
329 0.000418355282929955
330 0.000418251590634965
331 0.000418148293960876
332 0.000418045394572352
333 0.000417942893979738
334 0.00041784079356844
335 0.00041773909463941
336 0.000417637798457454
337 0.000417536906303254
338 0.000417436419525716
339 0.000417336339591077
340 0.000417236668126578
341 0.000417137406956836
342 0.000417038558132636
343 0.000416940123951353
344 0.000416842106970449
345 0.000416744510013849
346 0.000416647336172785
347 0.000416550588801852
348 0.00041645427151103
349 0.000416358388154771
350 0.000416262942818342
351 0.000416167939802777
352 0.000416073383607999
353 0.000415979278914976
354 0.000415885630567065
355 0.00041579244355051
356 0.000415699722974725
357 0.000415607474051498
358 0.000415515702074931
359 0.000415424412399543
360 0.000415333610419103
361 0.000415243301545202
362 0.000415153491184684
363 0.00041506418471728
364 0.000414975387473401
365 0.000414887104710569
366 0.000414799341590159
367 0.000414712103154172
368 0.00041462539430073
369 0.00041453921976007
370 0.000414453584068292
371 0.000414368491543316
372 0.000414283946256763
373 0.00041419995200496
374 0.000414116512282779
375 0.000414033630247976
376 0.000413951308687973
377 0.000413869549982853
378 0.000413788356054737
379 0.000413707728321425
380 0.000413627667631433
381 0.000413548174190377
382 0.00041346924746682
383 0.000413390886076347
384 0.00041331308764018
385 0.000413235848609568
386 0.000413159164038848
387 0.000413083027333635
388 0.000413007429919616
389 0.000412932360926458
390 0.000412857806790454
391 0.000412783750993851
392 0.000412710173888944
393 0.000412637052820513
394 0.000412564362685554
395 0.000412492077148887
396 0.000412420170442221
397 0.000412348619647686
398 0.000412277406692096
399 0.000412246519426169
400 0.000412205950983357
401 0.000412185950983357
402 0.00041215950983357
403 0.000412135950983357
404 0.000412115950983357
405 0.000412085950983357
406 0.000412065950983357
407 0.000412045950983357
408 0.000412025950983357
409 0.00041200950983357
410 0.000411985950983357
411 0.000411965950983357
412 0.000411945950983357
413 0.000411925950983357
414 0.000411904950983357
415 0.000411895950983357
416 0.000411875950983357
417 0.000411855950983357
418 0.000411845950983357
419 0.000411835950983357
420 0.000411825950983357
421 0.000411815950983357
422 0.000411805950983357
423 0.000411795950983357
424 0.000411790950983357
425 0.000411785950983357
426 0.000411780950983357
427 0.0004117795950983357
428 0.0004117794950983357
429 0.0004117794350983357
430 0.0004117794349983357
431 0.0004117794349883357
432 0.0004117794349783357
433 0.0004117794349683357
434 0.0004117794349583357
435 0.0004117794349483357
436 0.0004117794349443357
437 0.0004117794349383357
438 0.0004117794349343357
439 0.0004117794349283357
440 0.0004117794349243357
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}

